Deep Learning-Powered Electrical Brain Signals Analysis: Advancing Neurological Diagnostics

Neurological disorders pose major global health challenges, driving advances in brain signal analysis. Scalp electroencephalography (EEG) and intracranial EEG (iEEG) are widely used for diagnosis and monitoring. However, dataset heterogeneity and task variations hinder the development of robust deep learning solutions. This review systematically examines recent advances in deep learning approaches for EEG/iEEG-based neurological diagnostics, focusing on applications across 7 neurological conditions using 46 datasets. For each condition, we review representative methods and their quantitative results, integrating performance comparisons with analyses of data usage, model design, and task-specific adaptations, while highlighting the role of pre-trained multi-task models in achieving scalable, generalizable solutions. Finally, we propose a standardized benchmark to evaluate models across diverse datasets and improve reproducibility, emphasizing how recent innovations are transforming neurological diagnostics toward intelligent, adaptable healthcare systems.

==> (inline-0) <==
\begin{tabular}{p{1.2cm}p{1.8cm}p{1.2cm}p{1.2cm}p{4.8cm}p{5.0cm}}
\hline
\textbf{Ref.} & \textbf{Dataset} & \textbf{Disease} & \textbf{Year} & \textbf{Institution} & \textbf{URL} \\
\hline
~\cite{andrzejak2001indications} & Bonn & Epilepsy & 2001 & University Hospital Bonn & \url{https://www.ukbonn.de/epileptologie/arbeitsgruppen/ag-lehnertz-neurophysik/downloads/} \\
~\cite{ihle2012epilepsiae} & Freiburg & Epilepsy & 2003 & University of Freiburg & \url{https://epilepsy.uni-freiburg.de/freiburg-seizure-prediction-project/eeg-database} \\
~\cite{seizure-detection} & Mayo-Upenn & Epilepsy & 2014 & UPenn and Mayo Clinic & \url{https://www.kaggle.com/c/seizure-detection} \\
~\cite{guttag2010chb, shoeb2009application, goldberger2000physiobank} & CHB-MIT & Epilepsy & 2010 & The Massachusetts Institute of Technology & \url{https://physionet.org/content/chbmit/1.0.0/} \\
~\cite{andrzejak2012nonrandomness} & Bern Barcelona & Epilepsy & 2012 & Universitat Pompeu Fabra & \url{https://www.upf.edu/web/ntsa/downloads/-/asset_publisher/xvT6E4pczrBw/content/2012-nonrandomness-nonlinear-dependence-and-nonstationarity-of-electroencephalographic-recordings-from-epilepsy-patients} \\
~\cite{hauz} & Hauz Khas & Epilepsy & 2016 & Neurology and Sleep Centre, New Delhi & \url{https://www.researchgate.net/publication/308719109_EEG_Epilepsy_Datasets} \\
~\cite{melbourne} & Melbourne & Epilepsy & 2016 & The University of Melbourne & \url{https://www.epilepsyecosystem.org/} \\
~\cite{shah2018temple} & TUSZ & Epilepsy & 2016 & The Temple University Hospital  & \url{https://isip.piconepress.com/projects/nedc/html/tuh_eeg/#c_tusz} \\
~\cite{burrello2018oneshot, burrello2019hdc} & SWEC-ETHZ & Epilepsy & 2018 & University Department of Neurology at the Inselspital Bern and the Integrated Systems Laboratory of the ETH Zurich & \url{http://ieeg-swez.ethz.ch/} \\
~\cite{stevenson2019dataset} & Zenodo & Epilepsy & 2018 & Helsinki University Hospital & \url{https://zenodo.org/records/2547147#.Y7eU5uxBwlI} \\
~\cite{Nejedly2020} & Mayo-Clinic & Epilepsy & 2020 & Mayo Clinic  & \url{https://www.kaggle.com/datasets/nejedlypetr/multicenter-intracranial-eeg-dataset} \\
~\cite{Nejedly2020} & FNUSA & Epilepsy & 2020 & St. Anne’s University Hospital & \url{https://www.kaggle.com/datasets/nejedlypetr/multicenter-intracranial-eeg-dataset} \\
~\cite{detti2020eeg} & Siena & Epilepsy & 2020 & University of Siena & \url{https://physionet.org/content/siena-scalp-eeg/1.0.0/} \\
~\cite{nasreddine2021epileptic} & Beirut & Epilepsy & 2021 & American University of Beirut Medical Center & \url{https://data.mendeley.com/datasets/5pc2j46cbc/1} \\
~\cite{HUP} & HUP & Epilepsy & 2022 & University of Pennsylvania & \url{https://openneuro.org/datasets/ds004100/versions/1.1.1} \\
~\cite{ds004080:1.2.4} & CCEP & Epilepsy & 2022 & University Medical Center of Utrecht & \url{https://openneuro.org/datasets/ds004080/versions/1.2.4} \\
\hline
\end{tabular}
\begin{tabular}{p{1.0cm}p{1.5cm}p{1.5cm}p{1.5cm}p{4.5cm}p{5.5cm}}
\hline
\textbf{Ref.} & \textbf{Dataset} & \textbf{Disease} & \textbf{Year} & \textbf{Institution} & \textbf{URL} \\
\hline
~\cite{kemp2000analysis, goldberger2000physiobank} & Sleep-EDF & Sleep & 2013\&2018 & MCH-Westeinde Hospital & \url{http://www.physionet.org/physiobank/
database/sleep-edfx/} \\
~\cite{oreilly2014montreal} & MASS & Sleep & 2014 & Center for Advanced Research in Sleep Medicine & \url{http://ceams-carsm.ca/en/MASS/} \\
~\cite{quan1997sleep, zhang2018national} & SHHS & Sleep & 2018 & National Heart Lung \& Blood Institute & \url{https://sleepdata.org/datasets/shhs} \\
~\cite{ucddb2007sleep, goldberger2000physiobank} & SVUH\_UCD & Sleep & 2007 & St. Vincent's University Hospital / University College Dublin & \url{https://physionet.org/content/ucddb/1.0.0/} \\
~\cite{Alvarez-Estevez2022, goldberger2000physiobank} & HMC & Sleep & 2022 & Haaglanden Medisch Centrum & \url{https://physionet.org/content/hmc-sleep-staging/1.1/} \\
~\cite{ghassemi2018you, goldberger2000physiobank} & PC18 & Sleep & 2018 & Massachusetts General Hospital & \url{https://physionet.org/content/challenge-2018/1.0.0/#files} \\
~\cite{ichimaru1999development, goldberger2000physiobank} & MIT-BIH & Sleep & 1999 & Boston's Beth Israel Hospital Sleep Laboratory & \url{https://physionet.org/content/slpdb/1.0.0/} \\
~\cite{dod_dataset} & DOD-O & Sleep & 2020 & The French Armed Forces Biomedical Research Institute & \url{https://zenodo.org/records/15900394} \\
~\cite{dod_dataset} & DOD-H & Sleep & 2020 & Stanford Sleep Medicine Center  & \url{https://zenodo.org/records/15900394} \\
~\cite{khalighi2016isruc} & ISRUC & Sleep & 2016 & Sleep Medicine Centre of the Hospital of Coimbra University & \url{https://sleeptight.isr.uc.pt/} \\
~\cite{biswal2018expert} & MGH & Sleep & 2018 & Massachusetts General Hospital & \url{https://bdsp.io/content/hsp/2.0/} \\
~\cite{piryatinska2009automated} & Piryatinska & Sleep & 2009 & University of Pittsburgh & \url{http://stat.case.edu/ayp2/EEGdat} \\
~\cite{devuyst2005dreams} & DRM-SUB & Sleep & 2005 & University of MONS and Free University of Brussels & \url{https://zenodo.org/records/2650142} \\
~\cite{xiang2023resting} & SD-71 & Sleep & 2024 & Sleep and NeuroImaging Center, Southwest University. & \url{https://openneuro.org/datasets/ds004902/versions/1.0.5} \\
~\cite{Mumtaz2016} & HUSM & MDD & 2016 & Hospital Universiti Sains Malaysia & \url{https://figshare.com/articles/dataset/EEG_Data_New/4244171} \\
~\cite{cavanagh2017patient} & PRED+CT & MDD & 2017 & University of New Mexico & \url{http://predict.cs.unm.edu/downloads.php} \\
~\cite{yang2023automatic} & EDRA & MDD & 2021 & Henan University & \url{https://github.com/EllieYLJ/EEG-GA-LASSO} \\
~\cite{cai2022multi} & MODMA & MDD & 2022 & Lanzhou University Second Hospital & \url{https://modma.lzu.edu.cn/data/index/} \\
~\cite{olejarczyk2017graph} & CeonRepod & SZ & 2017 & Institute of Psychiatry and Neurology in Warsaw & \url{https://repod.icm.edu.pl/dataset.xhtml?persistentId=doi:10.18150/repod.0107441
        } \\
~\cite{ford2014did} & NIMH & SZ & 2014 & National Institute of Mental Health & \url{https://www.kaggle.com/datasets/broach/button-tone-sz} \\
~\cite{borisov2005analysis} & MHRC & SZ & 2005 & Mental Health Research Center, RAMS & \url{http://brain.bio.msu.ru/eeg_schizophrenia.htm} \\
~\cite{ds_FSA_AD} & FSA & AD & 2023 & Florida State University & \url{https://osf.io/2v5md/} \\
~\cite{ds004504:1.0.2} & AD-65 & AD & 2023 & the 2nd Department of Neurology of AHEPA General Hospital of Thessaloniki & \url{https://openneuro.org/datasets/ds004504/versions/1.0.2} \\
~\cite{fiscon} & Fiscon & AD & 2018 & IRCCS Centro Neurolesi Bonino-Pulejo & \url{https://github.com/tsyoshihara/Alzheimer-s-Classification-EEG} \\
~\cite{cejnek2021novelty} & AD-59 & AD & 2017 & The University Hospital Hradec Králové & \url{https://figshare.com/articles/dataset/dataset_zip/5450293?file=9423433} \\
~\cite{ds002778:1.0.5} & UCSD & PD & 2021 & University of San Diego & \url{https://openneuro.org/datasets/ds002778/versions/1.0.5} \\
~\cite{cavanagh2018diminished} & UNM & PD & 2017 & University of New Mexico & \url{http://www.predictsite.com/} \\
~\cite{singh2020frontal} & UI & PD & 2021 & University of Iowa Hospitals \& Clinics & \url{https://narayanan.lab.uiowa.edu/} \\
~\cite{sadeghibajestani2023dataset} & ADHD-79 & ADHD & 2023 & Imam Reza University & \url{https://data.mendeley.com/datasets/6k4g25fhzg/1} \\
~\cite{rzfh-zn36-20} & ADHD-121 & ADHD & 2020 & Shahed University  & \url{https://ieee-dataport.org/open-access/eeg-data-adhd-control-children} \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{1.5cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{Seizure1} & Image generation & 2D Image & 2D-CNN & supervised & Bern-Barcelona,\newline private  & binary & mixed-subject & 100\% \\
~\cite{zhou2018epileptic} & FFT & Frequency-domain features & 2D-CNN & supervised & Freiburg,\newline CHB-MIT & binary \newline 
3-class & subject-specific & 98.2\%-99.4\% \newline
95.3\% \\
~\cite{Seizure3} & Filtering,Downsampling & Raw & 2D-CNN & supervised & private & binary & cross-subject & AUC=0.94 \\
~\cite{Seizure4} & FSST,WSST & Time-Frequency matrix & 2D-CNN & supervised & Bern-Barcelona & binary & mixed-subject & 99.94\% \\
~\cite{Seizure5} & Filtering,EMD,FWT,FT & Raw,IMFs,\newline Wavelet Coefficients,\newline Module Values & 2D-CNN & supervised & Bern-Barcelona,\newline private  & binary & mixed-subject & 98.9\% \\
~\cite{Seizure6} & Z-norm,STFT & 2D Spectrograms & 2D-CNN & supervised & Bern-Barcelona,\newline private  & binary & mixed-subject & 91.8\% \\
~\cite{Seizure7} & Filtering & 2D Images & 2D-CNN & supervised & Bonn & binary & mixed-subject & 99.6\% \\
~\cite{turk2019epilepsy} & CWT & 2D Scalograms & 2D-CNN & supervised & Bonn & binary \newline 3-class \newline
5-class & mixed-subject & 93.60\% \\
~\cite{Seizure9} & Windowing & Raw Segments & 2D-CNN & supervised & CHB-MIT & binary & mixed-subject & 99.07\% \\
~\cite{Seizure10} & Image construction & intensity Image & 2D-CNN & supervised & CHB-MIT & binary & mixed-subject & 99.48\% \\
~\cite{hossain2019applying} & Windowing,Normalization & Raw & 2D-CNN & supervised & CHB-MIT & binary & cross-subject & 98.05\% \\
~\cite{Seizure12} & FFT,WPD & Time-Frequency  features & 2D-CNN & supervised & CHB-MIT & binary & subject-specific & 98.33\% \\
~\cite{Seizure13} & STFT,Filtering,\newline MAS calculation & MAS Map Image & 2D-CNN & supervised & CHB-MIT,\newline private & binary \newline
3-class \newline
5-class & mixed-subject & 99.33\% \newline
98.62\% \newline
87.95\% \\
~\cite{Seizure14} & MPS & 2D Spectrograms & 2D-CNN & supervised & CHB-MIT,\newline private & binary & mixed-subject & SEN\textgreater 90\% \\
~\cite{Seizure15} & Filtering,Segmentation & 2D Image & 2D-CNN & supervised & private & binary & cross-subject & TPR=74\% \\
~\cite{Seizure16} & Filtering,Normalization,\newline Image generation & 2D Image & 2D-CNN & supervised & private & binary & mixed-subject & 87.65\% \\
~\cite{Seizure17} & FFT & 2D Spectrograms & 2D-CNN & supervised & TUSZ & binary & cross-subject & F1=59.2\% \\
~\cite{Seizure18} & Segmentation,\newline Image generation & RPS Image & 2D-CNN & supervised & Bonn & binary \newline
3-class & mixed-subject & 98.5\% \newline
95\% \\
~\cite{Seizure19} & CWT & Scalograms & 2D-CNN & supervised & Bonn & binary & mixed-subject & 72.49\% \\
~\cite{Seizure20} & Hilbert Transform,\newline GASF,GADF & 2D Images & 2D-CNN & supervised & Bonn & binary & mixed-subject & 98\% \\
~\cite{Seizure21} & Filtering,DWT & 2D Image & 2D-CNN & supervised & Bonn & binary & mixed-subject & 97.74\% \\
~\cite{Seizure22} & Segmentation & Raw Segments & 2D-CNN & supervised & CHB-MIT & binary & cross-subject & 99.72\% \\
~\cite{Seizure23} & Segmentation,DWT & PSDED & 2D-CNN & supervised & CHB-MIT & 4-class & mixed-subject & 92.6\% \\
~\cite{Seizure24} & Channel selection,\newline Image generation & 2D Image & 2D-CNN & supervised & CHB-MIT & 3-class & mixed-subject & 94.98\% \\
~\cite{Seizure25} & Segmentation,STFT & 2D Spectrograms & 2D-CNN & supervised & CHB-MIT & binary & subject-specific & 95.65\% \\
~\cite{Seizure26} & Filtering,Segmentation,\newline STFT & 2D Spectrograms & 2D-CNN & supervised & CHB-MIT & binary & subject-specific & SEN=92.7\% \\
~\cite{Seizure27} & Segmentation,STFT & 2D Spectrograms & 2D-CNN & supervised & CHB-MIT & binary & mixed-subject & 98.26\% \\
~\cite{Seizure28} & Filtering,FT,Welch’s,WPD & Fusion feature Image & 2D-CNN & supervised & CHB-MIT,\newline private & 5-class & mixed-subject & 98.97\% \\
~\cite{Seizure29} & Normalization,DWT,\newline S-Transform & 2D Spectrograms & 2D-CNN & supervised & Freiburg & binary & subject-specific & 98.12\% \\
~\cite{Seizure30} & Segmentation,CWT & scalograms & 2D-CNN & supervised & Melbourne & binary & mixed-subject & AUC=0.928 \\
~\cite{Seizure31} & Filtering,STFT & 2D Spectrograms & 2D-CNN & supervised & TUSZ & binary & cross-subject & 88.3\% \\
~\cite{Seizure32} & Filtering,Segmentation & Raw Segments & 2D-CNN & supervised & TUSZ & binary & cross-subject & 70.38\% \\
~\cite{Seizure33} & Segmentation,STFT,CWT & 2D Spectrogram,\newline Scalogram & 2D-CNN & supervised & Bonn & binary & mixed-subject & 99.21\% \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{1.5cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
 ~\cite{Seizure34} & Segmentation,
FNSW & 2D Image & 2D-CNN & supervised & Bonn & binary
3-class
5-class & mixed-subject & 100\% \\
~\cite{Seizure35} & Segmentation,EMD,WOG & Graph\newline  representation & 2D-CNN & supervised & Bonn,\newline private & binary & mixed-subject & 100\% \newline
97.65\% \\
~\cite{Seizure36} & Z-norm,Windowing & RPS Image & 2D-CNN & supervised & Bonn & binary & mixed-subject & 92.3\% \\
~\cite{Seizure37} & Filtering,CWT & 2D Scalograms & 2D-CNN & supervised & Bonn & binary & mixed-subject,\newline cross-subject & 99.5\% \\
 ~\cite{yuan2018novel} & STFT & 2D Spectrograms & 2D-CNN\newline +Attention & supervised & CHB-MIT & binary & mixed-subject & 96.61\% \\
~\cite{Seizure39} & Filtering,Z-norm & Raw Segments & 2D-CNN\newline +Attention & supervised & SWEC-ETHZ,private & binary & subject-specific & AUC=0.92
AUC=0.96 \\
~\cite{choi2019novel} & STFT & Spectrograms & 3D-CNN & supervised & CHB-MIT,\newline private & binary & cross-subject & 99.4\% \\
~\cite{zhang2022epileptic} & Segmentation,WT & Relative Energy matrix & Bi-GRU & supervised & CHB-MIT,\newline private & binary & cross-subject,\newline subject-specific & SEN=95.49 \\
~\cite{Seizure42} & Segmentation,\newline Time-GAN & Enhanced Segments & BiLSTM & supervised & private & binary & cross-subject & 78.5\% \\
~\cite{Seizure43} & Filtering,Frequency feature extraction & Linear features & Bi-LSTM & supervised & Bonn & binary & mixed-subject & 98.56\% \\
~\cite{Seizure44} & Z-norm,Filtering,\newline Segmentation & Raw Segments & Bi-LSTM & supervised & Bern-Barcelona & binary & mixed-subject & 99.6\% \\
~\cite{Seizure45} & Segmentation,LMD & Statistical features & Bi-LSTM & supervised & CHB-MIT & binary & subject-specific & SEN=93.61\% \\
~\cite{Seizure46} & Segmentation,\newline S-transform & Spectrogram & Bi-LSTM & supervised & Freiburg & binary & subject-specific & 98.69\% \\
~\cite{Seizure47} & Segmentation & Segments & Bi-LSTM & supervised & CHB-MIT & binary & mixed-subject,\newline cross-subject & 87.8\% \\
~\cite{Seizure48} & Normalization,\newline Instantaneous frequency & Spectral entropy & Bi-LSTM & supervised & Bonn & binary \newline
5-class & mixed-subject & 100\% \newline
96\% \\
~\cite{Seizure49} & Baseline Correction,\newline Windowing,linear detrending & Raw Segments & CNN & supervised & private & binary & cross-subject & 87.51\% \\
~\cite{Seizure50} & Downsampling,
Filtering & Raw & CNN & supervised & private & binary & cross-subject & 97.1\% \\
~\cite{ACHARYA2018270} & Z-norm & Raw & CNN & supervised & Bonn & binary & mixed-subject & 88.67\% \\
~\cite{Seizure52} & Segmentation,EMD & IMFs of EMD & CNN & supervised & Bonn & binary \newline
3-class & mixed-subject & 100\% \newline
98.6\% \\
~\cite{Seizure53} & Segmentation & Raw Segments & CNN & supervised & Bonn & binary & mixed-subject & 99.1\% \\
~\cite{Seizure54} & Normalization & Raw Segments & CNN & supervised & Bonn & binary \newline
5-class & cross-subject & 97.38\% \newline
93.67\% \\
~\cite{Seizure55} & Filtering,Segmentation & Raw Segments & CNN & supervised & CHB-MIT & binary & cross-subject & SEN=86.29\% \\
~\cite{Seizure56} & Filtering,Downsampling,\newline CAR montage & Raw & CNN & supervised & private & binary & cross-subject & AUC=93.5\% \\
~\cite{Seizure57} & Segmentation,
Normalization,
Standardization & Segments & CNN & supervised & TUSZ & binary & cross-subject & 79.34\% \\
~\cite{Seizure58} & DWT & Wavelet Coefficients & CNN & supervised & Bonn & binary & mixed-subject & 100\% \\
~\cite{Seizure59} & Filtering,
Z-norm & Raw & CNN & supervised & Bonn & binary & mixed-subject & 99\% \\
~\cite{Seizure60} & Data Augmentation,\newline feature enhancement  & Enhanced Segments & CNN & supervised & CHB-MIT & binary & cross-subject & SEN=74.08\% \\
~\cite{Seizure61} & Filtering,Windowing & Raw Segments & CNN & supervised & CHB-MIT, \newline private & binary & mixed-subject & AUC=0.8 \\
~\cite{Seizure62} & Filtering,Windowing & Raw Segments & CNN & supervised & private & binary & cross-subject & AUC=0.83 \\
 ~\cite{Seizure63} & Downsampling,Z-norm,\newline Windowing,Data Augmentation & Raw Segments & CNN & supervised & private & binary & cross-subject & SEN=95.8\% \\
~\cite{Seizure64} & Z-norm,Filtering,\newline Segmentation & Raw Segments & CNN & supervised & private & binary & cross-subject & AUC=0.961 \\
~\cite{Seizure65} & Normalization,\newline Segmentation & Raw Segments & CNN & supervised & Bern-Barcelona & binary & mixed-subject & 91.5\% \\
~\cite{Seizure66} & Filtering,\newline Data Augmentation & Augmented data & CNN & supervised & Bern-Barcelona & binary & mixed-subject & 89.28\% \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{Seizure67} & Filtering,DWT,\newline Power Spectrum Band Calculation,Frequency Band Calculation & 2D Image & CNN & supervised & Bonn & binary & cross-subject & 99.99\% \\
~\cite{Seizure68} & Segmentation,Filtering & ApEn and RQA vector & CNN & supervised & Bonn & binary & mixed-subject & 99.26\% \\
~\cite{Seizure69} & Normalization,CWT & 2D Scalograms & CNN & supervised & Bonn & binary & mixed-subject & 98.78\% \\
~\cite{Seizure70} & Filtering & Raw & CNN & supervised & Bonn & binary \newline
3-class & mixed-subject & 100\% \newline
99.8\% \\
~\cite{Seizure71} & - & Raw & CNN & supervised & Bonn & 3-class & mixed-subject & 98.67\% \\
 ~\cite{Seizure72} & Segmentation,\newline Data Augmentation & Raw Segments & CNN & supervised & Bonn & binary & mixed-subject & AUC=0.92\% \\
~\cite{Seizure73} & Z-norm & Raw & CNN & supervised & Bonn & binary \newline
5-class & mixed-subject & 99.93\% \newline
94.01\% \\
~\cite{Seizure74} & Normalization & Raw & CNN & supervised & Bonn & binary \newline
3-class \newline
5-class & mixed-subject & 98.5-100\% \\
~\cite{Seizure75} & Segmentation,\newline 
Normalization & Raw Segments & CNN & supervised & Bonn & binary \newline
3-class \newline
5-class & mixed-subject & 97.63\%-99.52\% \newline
96.73\%-98.06\% \newline
93.55\% \\
~\cite{Seizure76} & Z-norm & Raw & CNN & supervised & Bonn,\newline CHB-MIT & binary & mixed-subject & 98.67\% \\
~\cite{Seizure77} & Segmentation,Baseline Removal,Resampling,
Detrending,Filtering & Raw Segments & CNN & supervised & Bonn,\newline TUSZ,\newline CHB-MIT & binary & subject-specific & 99.8\% \newline
92\% \newline
95.96\% \\
~\cite{Seizure78} & Channel selection & Raw & CNN & supervised & CHB-MIT & binary & subject-specific & 96.1\% \\
~\cite{Seizure79} & Filtering,Segmentation,\newline Spectrogram generation & 2D Spectrograms & CNN & supervised & CHB-MIT & binary & subject-specific & 77.57\% \\
~\cite{Seizure80} & Segmentation & Raw Segments & CNN & supervised & CHB-MIT & binary & mixed-subject & 96.74\% \\
~\cite{Seizure81} & Normalization,\newline Segmentation & Raw Segments & CNN & supervised & CHB-MIT & binary & cross-subject & 97\% \\
~\cite{Seizure82} & Segmentation,Filtering,\newline FFT,WT & spectral data & CNN & supervised & CHB-MIT & binary & mixed-subject & 97.25\% \\
~\cite{Seizure83} & Filtering,resampling,\newline Segmentation & Raw Segments & CNN & supervised & CHB-MIT & binary & subject-specific & 84.1\% \\
~\cite{Seizure84} & Segmentation & Raw Segments & CNN & supervised & CHB-MIT, \newline Mayo-Upenn & binary & subject-specific & AUC=0.970 \newline
AUC=0.915 \\
~\cite{Seizure85} & Downsampling,Filtering,\newline Artifact Removal & Raw Segments & CNN & supervised & private & binary & cross-subject,\newline subject-specific & 99.6\% \\
~\cite{Seizure86} & Z-norm,Filtering & Raw Segments & CNN & supervised & private & binary & cross-subject & 80\% \\
~\cite{Seizure87} & Segmentation,Filtering,\newline Data Augmentation & Raw & CNN & supervised & private & binary & cross-subject,\newline subject-specific & 96.39\% \\
~\cite{Seizure88} & Filtering,Segmentation & Raw Segments & CNN & supervised & private & binary & cross-subject & - \\
~\cite{Seizure89} & Filtering,Downsampling,\newline Segmentation & Raw Segments & CNN & supervised & private & binary & subject-specific & AUC=98.9 \\
~\cite{Seizure90} & Windowing,Normalization & Raw Segments & CNN & supervised & private & binary & cross-subject & 77\% \\
~\cite{Seizure91} & Downsampling,Windowing & Raw, Periodogram, Spectrograms, Image & CNN & supervised & Mayo-Upenn & binary & cross-subject,\newline subject-specific & 99.9\% \\
~\cite{Seizure92} & Segmentation & Raw Segments & CNN & supervised & Mayo-UPenn,\newline CHB-MIT & binary & subject-specific & AUC=0.981 \newline
AUC=0.988 \\
~\cite{Seizure93} & Time-Frequency feature extraction & Pattern Matrices & CNN & supervised & TUSZ & binary & cross-subject & AUC=0.74 \\
~\cite{Seizure94} & Segmentation & Raw Segments & CNN & supervised & TUSZ & binary & cross-subject & 80.5\% \\
~\cite{Seizure95} & 1D-AaLBP,1D-AdLBP & Histogram-based feature & CNN & supervised & Bonn,\newline CHB-MIT & binary \newline 
5-class & mixed-subject & 98.8\% - 99.65\% \newline
99.11\% \\
~\cite{Seizure96} & Filtering,Segmentation,\newline FFT & Frequency-domain features & CNN & supervised & Mayo-Upenn & binary & subject-specific & 94.74\% \\
~\cite{tudmnet} & Normalization,Differencing & Difference Matrix & CNN & supervised  & MAYO, FNUSA, private & binary & cross-subject & F2=55.93-81.54 \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{1.5cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{Seizure97} & Filtering,GPSO & Time- \& Freq-\newline domain featrues & CNN & supervised & Bonn & binary & mixed-subject & 99.65\% \\
~\cite{Seizure98} & Z-norm,FFT & Raw,features & CNN & supervised & Bonn & binary \newline
3-class & mixed-subject & 98.23\% \newline
96.33\% \\
~\cite{assali2023cnn} & Normalization,Filtering,\newline STFT & RPSD,SampEn,SI & CNN & supervised & CHB-MIT & binary & subject-specific & 94.5\% \\
~\cite{Seizure100} & Normalization,\newline Segmentation & Raw Segments & CNN & supervised & private & binary & mixed-subject & 99.61\% \\
~\cite{Seizure101} & Filtering,Segmentation & Freq-features,\newline Time-Freq Image & CNN \newline 3D-CNN & supervised & Helsinki & binary & cross-subject & 90.06\% \\
~\cite{Seizure102} & Filtering,Segmentation,\newline Artifact rejection
 & Raw Segments & CNN\newline 2D-CNN & supervised & private & binary & cross-subject & 96.39\% \\
~\cite{Seizure103} & Normalization & Raw & CNN\newline CNN-LSTM & supervised & CHB-MIT & binary & subject-specific & 91.50\% \newline
92.11\% \\
~\cite{Seizure104} & Segmentation & Raw & CNN,LSTM & supervised & CHB-MIT & binary & subject-specific & 89.21\% \\
~\cite{Seizure105} & Segmentation,\newline 
Normalization & NaN & CNN\newline LSTM \newline GRU & supervised & Bonn & binary & mixed-subject & 97.27\% \newline 96.82\% \newline 96.67\% \\
~\cite{Seizure106} & STFT & 2D Spectrograms & CNN+Attention & supervised & CHB-MIT & binary & cross-subject & 96.22\% \\
~\cite{Seizure107} & Filtering,Downsampling,\newline Segmentation & Raw Segments & CNN+Attention & supervised & private & binary & cross-subject & AUC=0.97 \\
~\cite{Seizure108} & Downsampling,\newline Segmentation & Raw Segments & CNN-BiGRU & supervised & CHB-MIT,\newline Bonn,\newline Mayo-Upenn & binary & mixed-subject & 0.985 \\
~\cite{Seizure109} & DWT & Statistical,Freq-,\newline Nonlinear features & CNN-BiGRU\newline +Attention & supervised & Freiburg & binary & mixed-subject & 98.35\% \\
~\cite{Seizure110} & Filtering,Segmentation,\newline Normalization & Raw Segments & CNN-BiLSTM & supervised & private & binary & cross-subject & AUC=0.9042 \\
~\cite{Seizure111} & Normalization,K-means SMOTE & Raw Segments & CNN-BiLSTM & supervised & Bonn & binary \newline
5-class & mixed-subject & 99.41\% \newline
84.10\% \\
~\cite{Seizure112} & Downsampling,Bipolar Reference,Segmentation & Raw Segments & CNN-BiLSTM\newline +Attention & supervised & Mayo-UPenn,\newline private & binary & cross-subject & 94.12\% \\
~\cite{dutta2024deep} & Windowing & Raw Segments & CNN-BiLSTM\newline +Attention & supervised & CHB-MIT & binary & subject-specific & 96.61\% \\
~\cite{Seizure114} & Filtering,S-transform & Adjacency matrix & CNN-GCN & supervised & CHB-MIT & binary & cross-subject & 98\% \\
 ~\cite{Seizure115} & TCP & Raw & CNN-GRU & supervised & TUSZ & binary & cross-subject & 86.57\% \\
~\cite{Seizure116} & Segmentation,WPT & Multi-view feature matrix & CNN-GRU & supervised & CHB-MIT & binary & subject-specific & SEN=94.50\% \\
~\cite{Seizure117} & Filtering,CWT & 2D Scalograms & CNN-GRU & supervised & Bonn & binary \newline
3-class \newline
5-class & mixed-subject & 100\% \newline
100\% \newline
99.4\% \\
~\cite{xu2023patient} & Windowing,Filtering,\newline Z-norm & - & CNN-GRU & supervised & CHB-MIT & binary & subject-specific & AUC=0.88 \\
~\cite{Seizure119} & Frequency Decomposition,Image generation & 2D Image & CNN-LSTM & supervised & CHB-MIT & binary & cross-subject,\newline subject-specific & SEN=96\% \\
~\cite{Seizure120} & Segmentation,PCA & LFCCs & CNN-LSTM & supervised & TUSZ,private & 6-class & cross-subject & SEN=30\% \\
~\cite{Seizure121} & - & Raw & CNN-LSTM & supervised & Bonn & binary \newline
3-class & mixed-subject & 100\% \newline
98.33\% \\
~\cite{Seizure122} & Segmentation & Raw Segments & CNN-LSTM & supervised & Bonn & binary & mixed-subject & 98.8\% \\
~\cite{Seizure123} & Normalization & Raw & CNN-LSTM & supervised & Bonn & binary \newline
5-class & mixed-subject & 99.39\% \newline
82\% \\
~\cite{Seizure124} & Filtering,Segmentation & Raw Segments & CNN-LSTM & supervised & Bonn, \newline Freiburg, \newline
CHB-MIT & binary & mixed-subject & 100\% \newline
96.17\% \newline
95.29\% \\
 ~\cite{Seizure125} & Segmentation,\newline Image generation & 2D Image & CNN-LSTM & supervised & CHB-MIT & 4-class & cross-subject & 99\% \\
~\cite{Seizure126} & Segmentation,FFT,DWT & Time-Frequency  features & CNN-LSTM & supervised & Freiburg & binary & mixed-subject & 99.27\% \\
~\cite{Seizure127} & Segmentation,\newline Format Conversion & EEG video & CNN-LSTM & supervised & private & binary & cross-subject & SEN=88\% \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[ht]
\renewcommand{\arraystretch}{1.2}
\caption*{(Continued) Summary of deep learning frameworks for seizure detection}
\footnotesize
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{1.5cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{Seizure128} & Filtering,Segmentation,\newline CWT,STFT & 2D Spectrogram,\newline Scalogram & CNN-LSTM & supervised & Bonn \newline CHB-MIT \newline Bern-Barcelona & binary & mixed-subject & 99.94\% \newline
93.77\% \newline
95.08\% \\
~\cite{Seizure129} & Filtering,STFT & 2D Spectrograms & CNN-LSTM & supervised & CHB-MIT & binary & subject-specific & 94.5\% \\
~\cite{Seizure130} & Filtering,Difference & Raw,Differential signal & CNN-LSTM\newline +Attention & supervised & Bonn & binary \newline
5-class & mixed-subject & 98.87\% \newline
90.17\% \\
~\cite{Seizure131} & Filtering,Resampling,TCP & Segments & CNN-RNN & supervised & TUSZ & binary & cross-subject & 82.27\% \\
~\cite{Seizure132} & Segmentation & Raw Segments & CNN-RNN \newline +Attention & supervised & CHB-MIT & binary & mixed-subject & SEN=92.88\% \\
~\cite{Seizure133} & Normalization & Raw Segments & CNN-Transformer & supervised & TUSZ & various & cross-subject & AUC=0.72 \\
~\cite{Seizure134} & Channel selection, \newline Windowing & Raw Segments & CNN-Transformer & supervised & CHB-MIT & binary & cross-subject, \newline subject-specific & SEN=65.5\% \\
~\cite{sun2022continuous} & Filtering,resampling, \newline Windowing & Raw Segments & CNN-Transformer & supervised & SWEC-ETHZ, \newline private & binary & subject-specific & SEN=97.5\% \\
~\cite{Seizure136} & Filtering,Z-norm,DWT & Rhythm Signals & CNN-Transformer & supervised & CHB-MIT & binary & cross-subject & SEN=91.7\% \\
~\cite{Seizure137} & Filtering,Windowing & Raw Segments & CNN-Transformer & supervised & CHB-MIT & binary & subject-specific & AUC=0.937 \\
~\cite{Seizure138} & Filtering,Downsampling,\newline Bipolar Reference & Raw Segments & CNN-Transformer & supervised & TUSZ, \newline CHB-MIT & binary & cross-subject & 49.1\%-85.8\% \\
~\cite{Seizure139} & Filtering,Segmentation,\newline STFT & Time-Frequency  features & CNN-Transformer & supervised & CHB-MIT & binary & cross-subject & 94.75\% \\
~\cite{Seizure140} & Bipolar referencing,\newline Filtering,Z-norm & Raw Segments & CNN-Transformer & supervised & SWEC-ETHZ \newline HUP & binary & cross-subject & 91.15\% \newline
88.84\% \\
~\cite{Seizure141} & DWT & Wavelet-based features & DBN & supervised & private & binary & cross-subject & 96.87\% \\
~\cite{Seizure142} & Segmentation,GASF & GASF Image & Pre-Trained Networks, Deep ANN & supervised & Bern-Barcelona & binary & mixed-subject & AUC=0.92 \\
~\cite{Seizure143} & Min-max Normalization & Raw & DNN & supervised & Bonn & binary & mixed-subject & 97.17\% \\
~\cite{Seizure144} & Normalization & Raw & DNN & supervised & Bonn & binary & mixed-subject & 80\% \\
~\cite{Seizure145} & Filtering,Segmentation,ToC & SAE-based & DNN & supervised & Bonn & binary \newline
3-class \newline
5-class & mixed-subject & 100\% \newline
99.6\% \newline
97.2\% \\
~\cite{Seizure146} & DWT,Normalization & Nonlinear and entropy features & DNN & supervised & Bonn, \newline Bern-Barcelona, \newline CHB-MIT & binary \newline 
3-class & mixed-subject & 93.61\%(Bonn) \\
~\cite{Seizure147} & Filtering,Z-norm,DWT & Wavelet Coefficients & DWT-Net & supervised & TUSZ & binary & cross-subject & SEN=59.07\% \\
~\cite{Seizure148} & Filtering,Z-norm,\newline Network construction & Adjacency matrix & GAT & supervised & CHB-MIT & binary & subject-specific & 98.89\% \\
~\cite{Seizure149} & Filtering,Network \newline construction & Node Feature \newline matrix,Adjacency matrix & GAT+GRU & supervised & CHB-MIT, \newline private & binary & cross-subject, \newline subject-specific & 98.74\% \\
~\cite{Seizure150} & Filtering,Z-norm,\newline Network construction & Adjacency matrix,Raw & GAT\newline +Transformer & supervised & CHB-MIT & binary & cross-subject, \newline subject-specific & 98.3\% \\
~\cite{Seizure151} & Filtering,Z-norm & Node Feature \newline matrix,Adjacency matrix & GAT-BiLSTM & supervised & CHB-MIT & binary & subject-specific & 98.52\% \\
~\cite{Seizure152} & ICA & Correlation \newline matrix & GCN & supervised & Bonn, \newline
CHB-MIT & binary
3-class & mixed-subject & 99.8\% \newline
99.2\% \\
~\cite{Seizure153} & FFT,VG & Frequency-domain Network & GCN & supervised & Bonn, \newline private & binary & mixed-subject & 100\% \\
~\cite{zhao2021eeg} & Filtering,Segmentation,\newline Network construction & Raw Segments,\newline Adjacency matrix & GCN & supervised & CHB-MIT & binary & subject-specific & 99.3\% \\
~\cite{Seizure155} & Filtering,Z-norm,\newline Segmentation,Network construction & EEG Network & GCN & supervised & private & binary & mixed-subject & AUC=0.91 \\

\hline
\end{tabular}
\end{table*}

\begin{table*}[ht]
\renewcommand{\arraystretch}{1.2}
\caption*{(Continued) Summary of deep learning frameworks for seizure detection}
\footnotesize
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{Seizure156} & Segmentation,Network construction & Adjacency matrix & GCN & supervised & CHB-MIT & binary & subject-specific & 98.38\% \\
~\cite{Seizure157} & Filtering,Z-norm & Node Feature \newline matrix,Adjacency matrix & GCN+Attention & supervised & CHB-MIT & binary & subject-specific & 98.7\% \\
~\cite{Seizure158} & Filtering,Windowing & Raw Segments & GCN-Transformer & supervised & CHB-MIT & binary & subject-specific & AUC=0.935 \\
~\cite{rahmani2023meta} & Filtering,Segmentation,FFT & Node Feature \newline matrix,Adjacency matrix & GNN & supervised & TUSZ & binary & cross-subject & 81.77\% \\
 ~\cite{Seizure160} & Filtering,Segmentation,\newline Network construction & NaN & GNN+ Transformer & supervised & CHB-MIT & binary & subject-specific & 98.43\% \\
~\cite{Seizure161} & Segmentation & Raw Segments & GRU & supervised & Bonn & 3-class & mixed-subject & 98\% \\
~\cite{Seizure162} & DWT & Wavelet Coefficients & GRU & supervised & Bonn & binary & subject-specific & 98.5\% \\
~\cite{Seizure163} & - & Raw & GRU & supervised & Bonn & binary & mixed-subject & 97.5\% \\
~\cite{Seizure164} & Segmentation & Raw Segments & LSTM & supervised & Bonn & 3-class & mixed-subject & 100\% \\
~\cite{Seizure165} & - & Raw & LSTM & supervised & Bonn & binary & mixed-subject & 95.54\% \\
~\cite{Seizure166} & Data Augmentation,\newline Segmentation & Raw Segments & LSTM & supervised & Bonn & binary & mixed-subject & 100\% \\
~\cite{Seizure167} & Z-norm,DCT & Hurst \& ARMA features & LSTM & supervised & Bonn & binary \newline
3-class & mixed-subject & 99.17\% \newline
94.81\% \\
% ODLN ~\cite{Seizure168} & Filtering,Synchronization,
% Segmentation & Raw Segments & LSTM & supervised & CHB-MIT & binary & SEN=100\% \\
~\cite{Seizure169} & DWT & 20 Eigenvalue features & LSTM & supervised & Bonn & binary & mixed-subject & 99\% \\
~\cite{Seizure170} & Filtering,Segmentation,FFT & Freq-domain \newline features & LSTM & supervised & CHB-MIT & binary & subject-specific & 98.14\% \\
~\cite{Seizure171} & DWT,CFS & Time-Frequency  features & LSTM & supervised & TUSZ & binary \newline
4-class & cross-subject & 98.08\% \newline
95.92\% \\
~\cite{Seizure172} & Filtering,decomposition & Time- \& Freq- domain featrues & LSTM & supervised & CHB-MIT, \newline Siena, \newline Beirut, \newline Bonn & binary & mixed-subject, \newline cross-subject & 94.69\% \\
~\cite{Seizure173} & Filtering & Montage grid & RNN & supervised & CHB-MIT & binary & subject-specific & SEN=100\% \\
~\cite{Seizure174} & Segmentation & Raw Segments & RNN & supervised & CHB-MIT & binary & cross-subject & 88.7\% \\
~\cite{Seizure175} & Segmentation & Raw Segments & RNN & supervised & CHB-MIT & binary & mixed-subject & 87\%\\
~\cite{Seizure176} & - & Raw & RNN & supervised & Bonn & binary \newline
3-class \newline
5-class & mixed-subject & 99.33\% \newline
98.2\% \newline
81.33\% \\
~\cite{Seizure177} & Filtering,Z-norm,\newline Windowing & Raw Segments & RNN-Transformer & supervised & Bonn, \newline CHB-MIT & binary & subject-specific & 95.06\% \\
~\cite{Seizure178} & STFT & Spectrogram & RNN-Transformer & supervised & Bonn, \newline CHB-MIT & binary & subject-specific & 99.75\% \\
% ~\cite{Seizure179} & Spike Preprocessing & Spike Encoding & SNN & supervised & private & binary & 92.5\% \\
~\cite{Seizure180} & STFT & Spectrograms & TGCN & supervised & private & binary & cross-subject & AUC=0.928 \\
~\cite{Seizure181} & Resampling,Segmentation & Raw Segments & Transformer & supervised & TUSZ & binary & cross-subject & SEN=9.03\% \\
~\cite{Seizure182} & STFT,Bipolar Montage & Time-Frequency Graph & Transformer & supervised & TUSZ & binary & cross-subject & AUC=0.921 \\
~\cite{9353630} & Subspace Filtering,\newline ICLabel  & Raw,Subspace Filtering,ICLabel & U-net & supervised & TUSZ & binary & cross-subject & - \\
~\cite{meisel2019identifying} &	Filtering,PSD & PSD & DNN & supervised & private & binary & subject-specific	& -\\
~\cite{guo2021detecting} & Filtering &	Hypergraph-based HSO &	DNN	& supervised & private &	binary & mixed-subject & 90.70\%\\
~\cite{wagh2021domain} & Filtering,Downsampling,\newline Segmentation & 2D Topomap & 2D-CNN & self-supervised & TUSZ & binary & cross-subject & AUC=0.92 \\
~\cite{zheng2022task} & - & Raw Segments & CNN & self-supervised & CHB-MIT, \newline Mayo-UPenn, \newline private & binary & mixed-subject, \newline cross-subject & AUC=0.92-0.95 \\
%~\cite{cai2023mbrain} & Segmentation & Raw Segments & CNN-GCN & self-supervised & TUSZ, \newline private & binary & cross-subject & AUC=0.78 \\
~\cite{chen2022brainnet} & Windowing & Raw Segments & CNN-GNN & self-supervised & private & binary & cross-subject & F2=76.87\% \\

\hline
\end{tabular}
\end{table*}

\begin{table*}[ht]
\renewcommand{\arraystretch}{1.2}
\caption*{(Continued) Summary of deep learning frameworks for seizure detection}
\footnotesize
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{1.5cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{yuan2024ppi} & Downsampling,\newline Segmentation & Time- \& Freq- domain featrues, Raw & CNN-LSTM & self-supervised & Mayo-UPenn,\newline FNUSA, \newline private & binary & cross-subject & F1=85.6\% \newline F1=82.3\% \newline F1=87.1\% \\
~\cite{tang2021self} & Z-norm,FFT & Adjacency matrix,Frequency-domain features & GNN & self-supervised & TUSZ & binary & cross-subject & AUC=0.875 \\
~\cite{ho2023self} & FFT,graph construction & EEG Network & GNN & self-supervised & TUSZ & binary & cross-subject & F1=0.534\% \\
~\cite{lih2023epilepsynet} & Segmentation,PCC & PCC matrix & Transformer & self-supervised & Turkish & binary & cross-subject & 85\% \\
~\cite{XIAO2024105464} & Filtering,Z-norm,\newline Windowing & Raw Segments & Transformer & self-supervised & CHB-MIT & binary & cross-subject & 97.07\% \\
~\cite{li2022spp} & Filtering,Segmentation & Raw Segments &	CNN	& self-supervised & TUSZ & binary & cross-subject &	- \\
~\cite{peng2023wavelet2vec} & DWPT	& Wavelets & Transformer &	self-supervised & TUSZ & 4-class &	cross-subject & 73\%\\
~\cite{Seizure193} & Normalization, \newline Data Enhancement & AE-based & AE & semi-supervised & Bonn & binary \newline
5-class & cross-subject & 99.6\% \newline
96.4\% \\
~\cite{Seizure194} & Segmentation,Filtering,\newline Data Augmentation & Raw Segments & CNN & semi-supervised & CHB-MIT, \newline private & binary & mixed-subject & 90.58\% \\
~\cite{barry2021high} & Artifacts removal,FFT &	2D Spectrograms & CNN & semi-supervised	& private	& binary &	cross-subject	& 95.70\%\\
~\cite{Seizure195} & STFT & SSDA-based & 2D-CNN & unsupervised & CHB-MIT & binary & cross-subject & 94.37\% \\
~\cite{Seizure196} & FFT & BP-ASE-based & 2D-CNN & unsupervised & CHB-MIT & binary & cross-subject & 99.4\% \\
~\cite{abdelhameed2018epileptic} & - & AE-based & CNN & unsupervised & Bonn & binary  \newline
3-class & cross-subject & 100\% \newline
99.33\% \\
~\cite{wen2018deep} & Normalization & AE-based & CNN & unsupervised & Bonn, \newline CHB-MIT & binary & cross-subject & 100\% \newline
92\% \\
~\cite{Seizure199} & Segmentation,STFT & GAN-based & CNN & unsupervised & CHB-MIT, \newline EPILEPSIAE, \newline Freiburg & binary & subject-specific & 77.68\% \newline
75.47\% \newline
65.05\%  \\
~\cite{Zhan2020EpilepsyDetection} & FT,WT & Spectrograms & CNN & unsupervised & Freiburg & clustering & subject-specific & 97.38\% \\
~\cite{Seizure201} & Filtering,Segmentation & AE-based & CNN & unsupervised & private & 3-class & subject-specific & 98.84\% \\
~\cite{Seizure202} & Filtering,Segmentation & AE-based & CNN & unsupervised & Bonn & binary & cross-subject & 99.8\% \\
~\cite{Seizure203} & Normalization & Raw & DBN & unsupervised & private & 5-class & cross-subject & F1=0.93\% \\
~\cite{turner2014deep} & Min-max Normalization & Time-domain features & DBN & unsupervised & private & binary & cross-subject, \newline subject-specific & F1=90\% \\
~\cite{Seizure205} & Filtering,Normalization & DCAE-based & DCAE & unsupervised & Bonn, \newline Bern-Barcelona & binary & mixed-subject & 96\% \newline  93.21\% \\
~\cite{Seizure206} & Segmentation,\newline Normalization & SSAE-based & DNN & unsupervised & Bonn & binary & mixed-subject & 96\% \\
~\cite{Seizure207} & Filtering & SAE-based & DNN & unsupervised & Bonn & binary \newline
3-class \newline
5-class & mixed-subject & 100\% \\
~\cite{Seizure208} & STFT & SSDA-based & DNN & unsupervised & CHB-MIT & binary & mixed-subject & 93.92\% \\
~\cite{Seizure209} & Taguchi Method & SSAE-based & DNN & unsupervised & Bonn & binary & mixed-subject & 100\% \\
~\cite{Seizure210} & Segmentation,Z-norm & DSAE-based & DNN & unsupervised & Bonn & binary & mixed-subject & 100\% \\
~\cite{Seizure211} & Filtering,Segmentation,\newline HWPT,FD & AE-based & DNN & unsupervised & Bonn & binary & mixed-subject & 98.67\% \\
~\cite{Seizure212} & Segmentation,CWT & SAE-based & DNN & unsupervised & CHB-MIT & binary & mixed-subject & 93.92\% \\
~\cite{Seizure213} & Downsampling,Filtering,\newline Z-norm & AE-based & DNN & unsupervised & private & binary & subject-specific & SEN=100\% \\
~\cite{Seizure214} & ESD & DSAE-based & DNN & unsupervised & private & binary & mixed-subject & 100\% \\
~\cite{9096344} & FBSE-EWT & SAE-based & DNN & unsupervised & Bern-Barcelona & binary & mixed-subject & 100\% \\
~\cite{you2020unsupervised} & Filtering,Segmentation,\newline Z-norm,STFT & 2D Spectrograms & GAN & unsupervised & private & binary & subject-specific & AUC=0.9393 \\

\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{Sleep1} & Filtering,Feature \newline Extraction & Time- \& Freq- features & 3D-CNN & supervised & ISRUC & 5-class & cross-subject & 82\%-83.2\% \\
~\cite{eldele2021attention} & AFR & Raw Segments & CNN & supervised & Sleep-EDF, \newline SHHS & 5-class & cross-subject & 82.9\%-86.6\% \\
~\cite{Sleep3} & Filtering,Resampling & Raw Segments & CNN-Transformer & supervised & Sleep-EDF, \newline ISRUC, \newline private & 5-class & cross-subject & 84.76\%-86.32\% \\
~\cite{Sleep4} & Resampling,Segmentation & Raw Segments & CNN & supervised & Sleep-EDF, \newline SHHS  & 5-class  & cross-subject & 85.3\% \newline 88.1\% \\
~\cite{Sleep5} & DCT & DCT Coefficients & CNN-LSTM & supervised & SleepEDF, \newline DRM-SUB, \newline ISRUC & 5-class & cross-subject & 85.47\%-87.11\% \\
~\cite{Sleep6} & Segmentation & Raw Segments & CNN-BiLSTM & supervised & Sleep-EDF, \newline MASS & 5-class  & cross-subject & 82.0\% \newline 86.2\% \\
~\cite{Sleep7} & Filtering,Spectrogram Generation & 2D Spectrogram & 2D-CNN & supervised & Sleep-EDF, \newline SHHS & 5-class & mixed-subject & 83.02\%-94.17\% \\
~\cite{Sleep8} & Filtering,Downsampling & Complex Values & CNN & supervised & UCD, \newline MIT-BIH & 5-class & cross-subject & 92\% \\
~\cite{Sleep9} & Filtering,DE Calculation & DE matrix & GCN & supervised & MASS & 5-class  & cross-subject & 88.90\% \\
~\cite{Sleep10} & Filtering,Segmentation,\newline PCC,PLV & EEG Network & CNN+Attention & supervised & Sleep-EDF & 5-class & cross-subject & 81\%-85.8\% \\
~\cite{Sleep11} & - & Raw Segments & CNN-biLSTM & supervised & Sleep-EDF, \newline MASS,\newline SHHS & 5-class  & cross-subject & 83.9\%-86.7\% \\
~\cite{Sleep12} & feature extraction & Freq- features & CNN & supervised & Sleep-EDF & 5-class & cross-subject & 81.5\%-86.6\% \\
~\cite{Sleep13} & Segmentation & Raw Segments & CNN & supervised & Sleep-EDF, \newline SHHS & 5-class & cross-subject & 79.5\%-83.3\% \\
~\cite{Sleep14} & Segmentation,Network construction & Spatial-Temporal features & GCN+Attention & supervised & MASS, \newline ISRUC & 5-class  & cross-subject & 88.1\% \newline 90.5\% \\
~\cite{ZHANG2020105089} & Resampling,Filtering,HHT & Time-Frequency Image & 2D-CNN & supervised & SVU\_UCD, \newline MIT-BIH & 5-class  & cross-subject & 88.4\% \newline 87.6\% \\
~\cite{Sleep16} & Filtering & Spatial-Temporal features & CNN-GAT & supervised & Sleep-EDF & 5-class  & cross-subject & 81.6\%-84.9\% \\
~\cite{phan2019seqsleepnet} & Downsampling,STFT & Time-Freq Image & BiRNN\newline +Attention & supervised & MASS & 5-class & cross-subject & 87.1\% \\
~\cite{Sleep18} & Segmentation,\newline Normalization & Raw Segments & CNN-BiRNN & supervised & Sleep-EDF & 5-class  & cross-subject & 80.03\%-84.26\% \\
~\cite{Sleep19} & Segmentation,Multitaper Spectral Analysis & Raw,Spectrogram & CNN & supervised & MGH & 5-class & cross-subject & 85.76\% \\
~\cite{Sleep20} & Filtering,Segmentation & Raw Segments & CNN-CRF & supervised & Sleep-EDF & 5-class & cross-subject & 86.81\% \\
~\cite{Sleep21} & Segmentation & Raw Segments & CNN-LSTM & supervised & Sleep-EDF, \newline MASS & 5-class & cross-subject & 83.1\%-87.5\% \\
~\cite{vilamala2017deep} &  Multitaper Spectral \newline Estimation,Image\newline Construction & RGB Image & 2D-CNN & supervised & Sleep-EDF & 5-class  & cross-subject & 88\% \\
~\cite{Sleep23} & Segmentation & Raw Segments & CNN-BiLSTM & supervised & Sleep-EDF & 5-class & cross-subject & 85.07\%-87.02\% \\
~\cite{Sleep24} & Segmentation & Raw Segments & BiLSTM\newline +Attention & supervised & Sleep-EDF, \newline DRM-SUB & 5-class & cross-subject & 83.78\% \newline
81.72\% \\
~\cite{Sleep25} & Filtering,Segmentation,\newline Normalization,Hilbert & Stat. features,\newline Spectrogram & CNN & supervised & Sleep-EDF & 2-class & mixed-subject & 96.94\% \\
% ~\cite{Sleep26} & Resampling,Filtering & Raw Segments & CNN & supervised & private & 5-class & 80\% \\
~\cite{Sleep27} & Downsampling,\newline Segmentation & Time- \& Freq- features & CNN-BiLSTM & supervised & MASS & 5-class & cross-subject & 87.8\% \\
~\cite{Sleep28} & Downsampling,\newline Segmentation & Raw Segments & CNN-LSTM & supervised & Sleep-EDF & 5-class & cross-subject & 83.7\% \\
~\cite{yao2023cnntransformer} & Standardization & Raw Segments & CNN-Transformer & supervised & Sleep-EDF & 5-class & cross-subject & 79.5\% \\
~\cite{phan2018automatic} & Filtering,Windowing,DFT & Spectral Coefficients & GRU+Attention & supervised & Sleep-EDF & 5-class & cross-subject & 82.5\% \\
~\cite{tsinalis2016automatic} & - & Raw Segments & CNN & supervised & Sleep-EDF & 5-class  & cross-subject & 74\% \\
~\cite{chambon2018deep} & Filtering,Downsampling,\newline Normalization & Raw Segments & CNN & supervised & MASS & 5-class  & cross-subject & 82\% \\
~\cite{Sleep33} & - & Raw Segments & CNN & supervised & SHHS & 5-class  & cross-subject & 87\% \\
~\cite{Sleep34} & Segmentation & Raw Segments & CNN & supervised & Sleep-EDF & 5-class  & cross-subject & 81\% \\

\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
\cite{alvarez2021inter} & Downsampling,\newline Normalization,\newline Segmentation & Raw segments & CNN-LSTM & supervised & SHHS, ISRUC, DRM-SUB, SVUH\_UCD, HMC, Sleep-EDF& 5-class &cross-subject & $\kappa$=0.8 \\
~\cite{Sleep35} & Downsampling,STFT & Time-Frequency Image & CNN & supervised & Sleep-EDF, \newline MASS & 5-class  & cross-subject & 82.3\% \newline 83.6\% \\
~\cite{Sleep36} & Segmentation & Raw Segments & CNN & supervised & Sleep-EDF & 5-class  & cross-subject & 92.67\% \\
~\cite{Sleep37} & Z-norm & Raw Segments & CNN+Attention & supervised & Sleep-EDF & 5-class  & mixed-subject & 82.8\%-93.7\% \\
~\cite{Sleep38} & DE Calculation & DE matrix & CNN-GCN & supervised & Sleep-EDF, \newline ISRUC & 5-class  & cross-subject & 91.0\% \newline
87.4\% \\
~\cite{Sleep39} & Windowing,STFT,PSD Calculation & Spectral \& Temporal features & LSTM & supervised & MASS & 5-class  & cross-subject & 89.4\% \\
~\cite{Sleep44} & Filtering,Segmentation,\newline Normalization & Raw Segments & CNN & supervised & ISRUC & (2-5)-class & mixed-subject & 98.93\%-99.24\% \\
~\cite{mousavi2019deep} & Filtering,Windowing & Raw Segments & CNN & supervised & Sleep-EDF & (2-6)-class  & mixed-subject & 92.95\%-98.1\% \\
%~\cite{kostas2021bendr} & Resampling,Normalization & Raw Segments & Transformers & self-supervised & Sleep-EDF & 5-class  & cross-subject & AUROC=0.72 \\
% CASSL ~\cite{Sleep41} & Resampling,Filtering,Normalization & Frequency features & CNN & self-supervised & Sleep-EDF & 5-class  & 93\% \\
~\cite{yang2023self} & Filtering,Segmentation,\newline STFT & Raw Segments, \newline 2D Spectrogram & 2D-CNN & self-supervised & Sleep-EDF, \newline SHHS, \newline MGH & 5-class  & cross-subject & 72.03\%-86.90\% \\
~\cite{ye2021cosleep} & Filtering,Hilbert \newline Transform & Raw Segments,\newline 2D Spectrogram & CNN & self-supervised & Sleep-EDF, \newline ISRUC & 5-class  & cross-subject & 71.6\% \newline
57.9\% \\
%~\cite{Sleep46} & Segmentation,FFT & Time- \& Freq- features & Transformer & self-supervised & Sleep-EDF & 8-class  & mixed-subject & 90.12\% \\
~\cite{Sleep47} & Normalization & Raw Segments & CNN-RNN & self-supervised & Sleep-EDF, \newline ISRUC & 5-class  & mixed-subject & 80.0\% \newline
71.4\% \\
~\cite{Sleep48} & Segmentation & Raw Segments & Transformer & self-supervised & Sleep-EDF & 5-class  & cross-subject & 90\% \\
~\cite{kumar2022muleeg} & Resampling,Filtering,STFT & 2D Spectrogram & CNN & self-supervised & Sleep-EDF, \newline SHHS & 5-class  & cross-subject & 78.06\% \newline
 81.21\% \\
% Neuro2vec ~\cite{Sleep50} & Normalization,Segmentation,FT & Fourier Spectrum & Transformer & self-supervised & Sleep-EDF & 5-class  & 99.34\% \\
~\cite{Sleep51} & Segmentation,Channel Selection,Normalization & Raw Segments & CNN-RNN & self-supervised & Sleep-EDF, \newline ISRUC & 5-class  & mixed-subject & 80.8\% \newline
74.4\% \\
% SeqCLR ~\cite{Sleep52} & Resampling,Filtering & Raw Segments & CNN-RNN & self-supervised & Sleep-EDF & 5-class & 85.12\% \\
~\cite{Sleep53} & Segmentation,\newline Normalization & Raw Segments & CNN-RNN & self-supervised & Sleep-EDF, \newline ISRUC & 5-class  & cross-subject & 70.1\% \newline 53.6\% \\
~\cite{Sleep54} & Normalization,\newline Segmentation & Raw Segments & CNN-Transformer & self-supervised & Sleep-EDF, \newline MASS & 5-class  & cross-subject & 83.12\%
\newline 84.23\% \\
~\cite{Sleep55} & Segmentation,\newline Augmentation & Augmented \newline Segments & CNN+Attention & self-supervised & Sleep-EDF, \newline ISRUC & 5-class  & cross-subject & 82.0\% \newline
79.9\% \\
% TF-C ~\cite{Sleep56} & Augmentation & Time- And Frequency- features & CNN & self-supervised & Sleep-EDF & 5-class  & 78.24\% \\
% TS-TCC ~\cite{Sleep57} & Enhancement & Raw Segments & CNN-Transformer & self-supervised & Sleep-EDF & 5-class & 83\% \\
% ~\cite{Sleep58} & Segmentation,Filtering,Normalization & Raw Segments & CNN & self-supervised & PC18 & 5-class & 86\% \\
~\cite{banville2019self} & Filtering,Segmentation,\newline Normalization & Raw Segments & CNN & self-supervised & Sleep-EDF, \newline MASS & 5-class & cross-subject & 76-79\% \\
% ~\cite{Sleep60} & Filtering,Downsampling,Channel Selection & Relative Position,Temporal Shuffling; EEG-based CPC & CNN & self-supervised & PC18 & 5-class & 72.3\% \\
~\cite{jiang2021self} & Normalization,Filtering,\newline Segmentation & Raw Segments & CNN & self-supervised & Sleep-EDF & 5-class  & mixed-subject & 88.16\% \\
~\cite{ko2022eeg} & Filtering,Normalization,\newline Segmentation & Raw Segments, \newline 2D Spectrogram & CNN & self-supervised & Sleep-EDF & 5-class  & cross-subject & 86.8\% \\
~\cite{Sleep63} & Segmentation,\newline Normalization & Raw Segments & CNN & self-supervised & Sleep-EDF, \newline PC18 & 5-class  & cross-subject & 72.5\% \\
~\cite{Sleep64} & Normalization,\newline Segmentation & Raw Segments & CNN & semi-supervised & Sleep-EDF,\newline private & 5-class & mixed-subject & 91\% \\
~\cite{Sleep65} & Filtering,STFT & 2D Spectrogram & CNN & semi-supervised & Sleep-EDF,\newline private & 5-class  & mixed-subject & 84\% \\
~\cite{Sleep66} & Segmentation,FFT & 2D Spectrogram & 2D-CNN & semi-supervised & Sleep-EDF & 5-class & cross-subject & 89\% \\
% \hline
% \end{tabular}
% \end{table*}

% \begin{table*}[ht]
% \renewcommand{\arraystretch}{1.2}
% \caption*{(Continued) Sleep}
% \footnotesize
% \begin{tabular}{p{1.5cm}p{3cm}p{2cm}p{1.5cm}p{1.2cm}p{1.7cm}p{1.2cm}p{1.5cm}p{2cm}}
% \hline
% \textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
% \hline
~\cite{Sleep67} & Filtering,Normalization,\newline Segmentation & Raw Segments & CNN-BiGRU & semi-supervised & Sleep-EDF, \newline DRM-SUB & 5-class & mixed-subject & 82.3\% \newline
81.6\% \\
~\cite{Sleep68} & Multi-tapered Spectrogram Generation & Time-Frequency Image & GMM & semi-supervised & Sleep-EDF & 4-class & subject-specific & 73\% \\
~\cite{Sleep69} & Filtering & Raw Segments & CNN & semi-supervised & Sleep-EDF & 5-class & mixed-subject & 80\% \\
~\cite{Sleep70} & Filtering,Downsampling & Raw Segments & CNN & unsupervised & Sleep-EDF, \newline UCD & 5-class  & cross-subject & 83.4\% \newline 77.2\% \\
~\cite{Sleep71} & Segmentation,Filtering & Complex Values & CNN & unsupervised & UCD, \newline MIT-BIH & 5-class  & cross-subject & 87\% \\
~\cite{Sleep72} & Filtering,Segmentation,\newline feature extraction & Time-Frequency domain features & AE & unsupervised & Piryatinska & 3-class & mixed-subject & 80.4\% \\
~\cite{Sleep73} & Filtering,Downsampling,\newline Segmentation & Raw Segments & DBN & unsupervised & UCD & 5-class  & cross-subject & 91.31\% \\
~\cite{Sleep74} & Morlet Calculation,\newline Normalization & SSAE-based & DNN & unsupervised & Sleep-EDF & 5-class  & cross-subject & 78\% \\
~\cite{Sleep75} & Filtering,feature extraction & Time- \& Freq- features,Raw & DBN & unsupervised & UCD & 5-class  & cross-subject & 67.4\%-72.2\% \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{MDD2} & Filtering,ICA,STFT & Connectivity Graph & GCN-LSTM & supervised & PRED+CT, \newline MODMA & binary & cross-subject & 90.38\% \newline 90.57\% \\
~\cite{MDD3} & ICA,DWT,Segmentation & Frequency-domain matrix & CNN-LSTM & supervised & HUSM & binary & mixed-subject & 99.15\% \\
~\cite{MDD4} & Filtering,ICA,Z-norm,\newline STFT & 2D Spectrogram & CNN-LSTM & supervised & HUSM & binary & mixed-subject & 99.9\% \\
~\cite{sharma2021dephnn} & ICA,FFT,Windowing & Time-Frequency features & CNN-LSTM & supervised & private & binary & mixed-subject & 99.1\% \\
~\cite{seal2021deprnet} & Filtering,ICA,Segmentation & Raw Segments & CNN & supervised & private & binary & mixed-subject & 99.37\% \\
~\cite{MDD7} & Filtering,Segmentation & Raw Segments & CNN-Transformer & supervised & HUSM,\newline
private & binary & cross-subject & 93.7\% \newline 96.2\% \\
~\cite{MDD8} & Filtering,ICA,Band \newline Filter,CSP & Raw Segments & Transformer & supervised & private & binary & mixed-subject & 92.25\% \\
~\cite{MDD9} & Z-norm,Welch & Psd features & CNN-GRU+Attention & supervised & MODMA,\newline EDRA & binary & mixed-subject & 97.56\% \newline
98.33\% \\
~\cite{MDD10} & Downsampling,Z-norm,\newline Segmentation & Raw Segments & 2D-CNN & supervised & private & 3-class & mixed-subject & 79.08\% \\
~\cite{MDD11} & Filtering,Downsampling,\newline Normalization & Raw Segments & CNN-LSTM & supervised & private & binary & cross-subject & 94.69\% \\

~\cite{MDD13} & Filtering,ICA,Wpt & Brain Network & GCN & supervised & MODMA, \newline EDRA, \newline HUSM & NaN & mixed-subject & 91.11\%-93.75\% \\
~\cite{MDD14} & Baseline Removal,\newline Detrending,Filtering,STFT & Time-Frequency Image & GCN & supervised & HUSM, \newline MODMA & binary & cross-subject & 99.19\% \newline 95.53\% \\
~\cite{MDD15} & Normalization,\newline Segmentation,Network construction & Node Feature \newline matrix,Adjacency matrix & GNN & supervised & MODMA & binary & cross-subject & 84.91\% \\
~\cite{MDD16} & Filtering,DE Calculation & Differential Entropy,Adjacency matrix & GCN & supervised & PRED+CT, \newline MODMA & binary & cross-subject & 83.17\% \newline 92.87\% \\
~\cite{MDD17} & Filtering,ICA,CAR,\newline U-NET & Multi-scale Saliency-encoded Spectrogram & CNN & supervised & HUSM & binary & cross-subject & 99.22\% \\
~\cite{MDD18} & Downsampling,Filtering,\newline Segmentation & Raw Segments & CNN-RSE & supervised & private & binary & mixed-subject & 98.48\% \\
~\cite{MDD19} & Segmentation & Raw Segments & 2D-CNN & supervised & HUSM, \newline private & 3-class & mixed-subject & 98.59\% \\
~\cite{MDD20} & Filtering,Min-max Norm,Segmentation,\newline Welch & Asymmetry \newline matrix Images & 2D-CNN & supervised & HUSM & binary & mixed-subject & 98.85\% \\
~\cite{MDD21} & Filter,Image Construction & 2D Image & CNN-LSTM & supervised & HUSM & binary & cross-subject & 99.245\% \\
~\cite{MDD22} & Denoising,Filtering,STFT & 2D Spectrogram & 2D-CNN & supervised & HUSM & binary & mixed-subject & 99.58\% \\
~\cite{MDD23} & Band-pass Filter & Frequency bands & 2D-CNN & supervised & HUSM & binary & mixed-subject & 96.97\% \\
~\cite{MDD24} & Filtering,MPWD,Network construction & Adjacency matrix Of Fdmb Network & 2D-CNN & supervised & HUSM & binary & mixed-subject & 97.27\% \\
~\cite{MDD25} & MSEC,Segmentation & Raw Segments & CNN,CNN-LSTM & supervised & HUSM & binary & mixed-subject & 98.32\% \\
~\cite{MDD26} & Filtering,PLV,Welch & Multilayer Brain Network & GCN & supervised & HUSM & binary & mixed-subject & 99.29\% \\
~\cite{MDD27} & ICA,Rereferencing,Filtering & 2D Image & 2D-CNN & supervised & HUSM & binary & mixed-subject & 99.11\% \\
~\cite{MDD28} & Filtering,Z-norm,\newline Segmentation & Connectivity \newline matrix & 2D-CNN+Attention & supervised & HUSM & binary & cross-subject & 91.06\% \\
~\cite{MDD29} & ICA,Z-norm,Band Filter & Frequency bands & CNN & supervised & HUSM & binary & cross-subject & 99.6\% \\
~\cite{MDD30} & Filtering,ASR & Raw Segments & Inception & supervised & HUSM & binary & cross-subject & 91.67\% \\
~\cite{MDD31} & Filtering,CWT,WCOH & RGB Image & 2D-CNN & supervised & HUSM & binary & mixed-subject & 98.1\% \\
~\cite{MDD32} & Filtering,Windowing,\newline SWC,PLV & P-mSWC & 2D-CNN & supervised & HUSM, \newline PRED+CT & binary & mixed-subject & 93.93\%- 99.87\% \\
~\cite{acharya2018automated} & Filtering,Z-norm & Raw Segments & CNN & supervised & private & binary & mixed-subject & 95.96\% \\

\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{1.5cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{MDD34} & Filtering,STFT & 2D Spectrogram & 2D-CNN & supervised & private & binary & mixed-subject & 96.43\% \\
~\cite{MDD35} & Filtering,ICA,Segmentation & Mixed Feature matrix & CNN & supervised & private & binary & mixed-subject & 94.13\% \\
~\cite{li2019depression} & ICA,LMS,AR,Hjorth & 2D Image & CNN & supervised & private & binary & cross-subject & 84.75\% \\
~\cite{MDD37} & Filtering,Segmentation & Raw Segments & CNN & supervised & private & binary & mixed-subject & 75.29\% \\
~\cite{MDD38} & Filtering,Segmentation,\newline PLV,PLI & Connectivity \newline matrix & 2D-CNN & supervised & private & binary & cross-subject & 80.74\% \\
~\cite{MDD39} & Filtering,PLI & Connectivity \newline matrix & 2D-CNN & supervised & private & binary & mixed-subject & 67.67\% \\
~\cite{khan2021automated} & Denoising,Segmentation,\newline PDC matrix Calculation & 3D CPC & 3D-CNN & supervised & private & binary & cross-subject & 100\% \\
~\cite{ay2019automated} & Manual Denoising, \newline Filtering& Raw Segments & CNN-LSTM & supervised & private & binary & mixed-subject & 99.12\% \\
~\cite{MDD42} & Filtering,Segmentation & Raw Segments & CNN-RNN & supervised & private & binary & mixed-subject & 99.66\% \\
~\cite{MDD43} & Filtering,Image Construction & Spatial-Temporal Image & 2D-CNN & supervised & private & binary & mixed-subject & 92.66\% \\
~\cite{MDD44} & Filtering,DWT & Wavelet features & BiLSTM & supervised & private & binary & mixed-subject & 99.66\% \\
~\cite{MDD45} & Band Filter, \newline Normalization & Raw Segments & CNN & supervised & private & binary & mixed-subject & 98.13\% \\
~\cite{MDD46} & Filtering,ICA,Hanning & 2D Frames & 2D-CNN & supervised & private & binary & cross-subject & 77.2\% \\
~\cite{MDD47} & Filtering,LMS & Raw Segments & CNN-LSTM & supervised & MODMA & binary & cross-subject & 95.1\% \\
~\cite{MDD48} & Filter,Image Construction & 2D Image & DAN & supervised & MODMA & binary & cross-subject & 77\% \\
~\cite{MDD49} & Filtering,Windowing,PLI & Time- \& Spatial- domain features & CNN-RNN & supervised & MODMA & binary & mixed-subject & 96.33\% \\
~\cite{MDD50} & Filtering,Z-norm & Time-Frequency features & 2D-CNN & supervised & PRED+CT & binary & mixed-subject & 93.33\% \\
~\cite{MDD51} & ICA,Z-norm & Raw Segments & CNN-LSTM & supervised & PRED+CT & binary & mixed-subject & 99.07\% \\
~\cite{li2019eeg} & Filtering,ICA,Power Spectrum Calculation & Topographical Activity Map,\newline Frequency bands & 2D-CNN & supervised & private & binary & cross-subject & 85.62\% \\
~\cite{sam2023depression} & Filtering,ICA & Spike Trains & SNN-LSTM & supervised & PRED+CT & 4-class & cross-subject & 98\% \\
~\cite{song2022lsdd} & Filtering,downsampling & Frequency bands & CNN-LSTM & supervised & private & binary & cross-subject & 95\% \\
~\cite{zhu2022eeg} & Filtering,feature extraction & Adjacency matrix,Node features &	GCN	& supervised & private & binary & cross-subject & 97\%\\
~\cite{wang2023depression} & Image construstion & 2D Image & 2D-CNN & supervised & MODMA & binary & mixed-subject & 74\%\\
~\cite{MDD12} & Filtering,ICA & Graph & GCN & self-supervised & MODMA, \newline EDRA & binary & cross-subject & 99.19\% \newline 98.38\% \\
~\cite{MDD1} & ICA,Filtering,\newline DE Calculation & Differential Entropy & GCN & semi-supervised & MODMA & binary & cross-subject & 92.23\% \\
~\cite{zhu2019multimodal} & ICA,Filtering & AE-based & DNN & unsupervised & private & binary & cross-subject & 83.42\% \\
~\cite{shah2019deep} & ICA,Segmentation & Spike Trains & SNN & unsupervised & private & binary & mixed-subject & 72.13\% \\
~\cite{li2023gcns} & Filtering,DWT,PCC & Adjacency matrix & GCN & unsupervised & MODMA & binary & mixed-subject & 97\%\\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{phang2019multi} & Connectivity Measures,Complex Network construction & VAR,PDC,CN & CNN & supervised & MHRC & binary & cross-subject & 91.69\% \\
~\cite{SZ2} & Z-norm,Segmentation & Raw Segments & CNN & supervised & CeonRepod & binary & mixed-subject & 98.07\% \\
~\cite{SZ3} & Segmentation,\newline Margenau–Hill & Time-Frequency Image & CNN & supervised & MHRC, \newline CeonRepod, \newline NIMH & binary & mixed-subject & 96.35\%-99.75\% \\
~\cite{SZ4} & Connectivity Networks Construction & WOC-Based \newline features & CNN & supervised & MHRC & binary & cross-subject & 90\% \\
~\cite{SZ5} & Filtering,Segmentation,\newline Welch Method & Spectrum matrix & CNN & supervised & private & binary & cross-subject & 91.12\% \\
~\cite{SZ6} & Filtering & Raw Segments & CNN & supervised & CeonRepod & binary & mixed-subject & 98.05\% \\
~\cite{10023506} & Filtering,Segmentation,\newline ASR,ICA & Connectivity \newline features & CNN & supervised & CeonRepod & binary & mixed-subject &  99.84\% \\
~\cite{SZ8} & CWT,STFT,SPWVD & Scalogram,TFR,\newline Spectrogram & CNN & supervised & NIMH & binary & mixed-subject &  93.36\% \\
~\cite{SZ9} & Filtering,Segmentation,\newline Z-norm & Raw Segments & CNN & supervised & CeonRepod & binary & mixed-subject & 99.18\% \\
~\cite{SZ10} & Filtering,ICA & Trend Time \newline Series & CNN & supervised & CeonRepod & binary & cross-subject & 93\% \\
~\cite{SZ11} & Mspca,Filtering,Multitaper & Frequency features & CNN & supervised & CeonRepod & binary & mixed-subject & 98.76\% \\
~\cite{SZ12} & Filtering,Segmentation,\newline Connectivity Measures & FC matrix & CNN & supervised & MHRC & binary & cross-subject & 94.11\% \\
~\cite{SZ13} & Filtering,Windowing,\newline Z-norm,CWT & 2D Scalogram & CNN & supervised & CeonRepod,\newline NIMH & binary & mixed-subject & 99\%\newline 96\% \\
~\cite{SZ14} & Re-Referencing,\newline Filtering,Segmentation & Raw Segments & 2D-CNN & supervised & private & 3-class & cross-subject & 81.6\%-99.2\%\\
~\cite{SZ15} & Filtering,Segmentation,FFT & Spectral Power,\newline Variance,Mobility,\newline Complexity,Mean Spectral Amp. & 2D-CNN & supervised & MHRC, \newline CeonRepod & binary & mixed-subject & 94.08\%-98.56\% \\
~\cite{SZ16} & Segmentation,STFT & 2D Spectrogram & 2D-CNN & supervised & MHRC,\newline CeonRepod & binary & mixed-subject & 95\% \newline 97\%\\
~\cite{aslan2022deep} & CWT & 2D Scalogram & 2D-CNN & supervised & MHRC,\newline CeonRepod & binary & mixed-subject & 98\% \newline 99.5\%
 \\
~\cite{zulfikar2022empirical} & Segmentation,EMD,HHT & Hilbert Spectrum & 2D-CNN & supervised & MHRC,\newline CeonRepod & binary & mixed-subject & 96.02\% \newline 98.2\%\\
~\cite{9713847} & WT,1D-LBP,ELM-AE & EEG Image & 2D-CNN & supervised & MHRC & binary & mixed-subject & 97.73\% \\
~\cite{electronics11142265} & Z-norm & EEG Image & 2D-CNN & supervised & NIMH & binary & mixed-subject & 93.2\% \\
~\cite{SZ21} & Filtering & Image matrix & 2D-CNN & supervised & NIMH & binary & mixed-subject & 98.84\% \\
~\cite{SZ22} & Filtering,CWT & 2D Scalogram & 2D-CNN & supervised & CeonRepod & binary & mixed-subject & 99\% \\
~\cite{SZ23} & Filtering,Segmentation & Raw Segments & 2D-CNN & supervised & NIMH, \newline private & binary & cross-subject & 80\% \\
~\cite{SZ24} & Baseline Correction,\newline Filtering,Segmentation & Time-Frequency features & 2D-CNN & supervised & NIMH & binary & mixed-subject & 92\% \\
~\cite{SZ25} & Segmentation,PCC & Correlation \newline matrix & 2D-CNN & supervised & MHRC & binary & mixed-subject & 90\% \\
~\cite{SZ26} & Segmentation,Phase \newline Reconstruction & RPS Portrait & 2D-CNN & supervised & CeonRepod & binary & mixed-subject & 99.37\% \\
~\cite{SZ27} & Filtering,Interpolation & EEG Image & 2D-CNN & supervised & NIMH & binary & mixed-subject & 99.23\% \\
~\cite{SZ28} & Normalization,DSTFT & DSTFT \newline Spectrogram & 2D-CNN & supervised & MHRC & binary & cross-subject & 83\% \\
~\cite{SZ29} & LSDl & 2D Spectrogram,\newline Scalogram & 2D-CNN & supervised & MHRC & binary & mixed-subject & 98.3\% \\
~\cite{SZ30} & Segmentation,Feature Selection & Nonlinear features & 2D-CNN & supervised & CeonRepod & binary & mixed-subject & 95.85\% \\
~\cite{SZ31} & Filtering,CWT,CMI & Connectivity \newline matrix & 3D-CNN & supervised & MHRC & binary & cross-subject & 97.74\% \\
~\cite{SZ32} & Normalization,DAF & 2D Image & CNN,\newline Transformer & supervised & CeonRepod & binary & mixed-subject & 98.32\%-99.04\% \\
~\cite{SZ33} & Filtering,Segmentation,\newline Z-norm & PSD features & CNN\newline CNN-LSTM & supervised & private & binary & cross-subject & 75.9\% \newline 71.5\%
 \\
~\cite{SZ34} & Filtering,Min-Max Norm & Raw & CNN-LSTM & supervised & private & binary & cross-subject & 89.98\% \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{sun2021hybrid} & Filtering,Segmentation,\newline Baseline Correction,\newline Ocular Correction & FuzzyEn RGB Image & CNN-LSTM & supervised & private & binary & mixed-subject & 99.22\% \\
~\cite{SZ36} & Filtering,Segmentation & Raw Segments & CNN-LSTM & supervised & MHRC, \newline CeonRepod & binary & cross-subject & 91\% \newline 96.1\% \\
~\cite{SZ37} & MSST & Time-Frequency Feature Image & CNN-LSTM & supervised & CeonRepod & binary & mixed-subject & 84.42\% \\
~\cite{SZ38} & Filtering,TE & 2D Image & CNN-LSTM & supervised & CeonRepod & binary & mixed-subject & 99.9\% \\
~\cite{SZ39} & Artifact Removal,\newline Filtering & Raw & CNN-LSTM & supervised & NIMH & binary & cross-subject & 98.2\% \\
~\cite{SZ40} & Segmentation,Z-norm & Raw Segments & CNN-LSTM & supervised & CeonRepod & binary & mixed-subject & 99.25\% \\
~\cite{SZ41} & Filtering,PCA,ICA & Raw,features & CNN-TCN & supervised & CeonRepod & binary & mixed-subject & 99.57\% \\
~\cite{SZ42} & Filtering, feature extraction & Frequency features & DNN & supervised & private & binary & mixed-subject & 97.5\% \\
~\cite{SZ43} & Connectivity Measures,Complex Network construction & DC,CN & DNN-DBN & Supervised & MHRC & binary & cross-subject & 95\% \\
~\cite{SZ44} & Filtering,ICA & PLI,PCI & GNN & Supervised & private & binary & cross-subject & 84.17\% \\
~\cite{SZ45} & Filtering,TVD & Time- and Nonlinear features & LSTM & Supervised & CeonRepod & binary & mixed-subject & 99\% \\
~\cite{SZ46} & Dimension Reduction & End-to-end & RNN-LSTM & Supervised & MHRC & binary & mixed-subject & 98\% \\
~\cite{SZ47} & Filtering,Normalization & Spatial Feature matrix & Transformer & Supervised & CeonRepod & binary & mixed-subject & 98.99\% \\
~\cite{alves2022eeg} & Filtering,Segmentation,\newline Connections calculation & Connection \newline matrix & 2D-CNN & supervised & private & binary & mixed-subject & 100\%\\
~\cite{SZ48} & Z-norm,Filtering & AE-based & CNN & Unsupervised & CeonRepod & binary & cross-subject & 81.81\% \\
~\cite{SZ49} & Segmentation & SAE-based & DNN & Unsupervised & CeonRepod & binary & mixed-subject & 97.95\% \\
~\cite{SZ50} & Filtering & AE-based & DNN & Unsupervised & MHRC, \newline CeonRepod, \newline NIMH & binary & mixed-subject & 95.01\%-99.99\% \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{AD1} & Filtering,Segmentation,\newline Connections Calculation & Connection \newline matrix & 2D-CNN & Supervised & private & binary & mixed-subject & 100\% \\
~\cite{AD2} & Filtering,Segmentation & Raw Segments & 2D-CNN & Supervised & FSA\_Alzheimer’s & binary & mixed-subject & 97.9\% \\
~\cite{shan2022spatial} & Filtering,Segmentation,\newline Network construction & Adjacency matrix,Segments & GCN & Supervised & private & binary & mixed-subject & 92.3\% \\
~\cite{AD4} & Filtering,Segmentation & Raw Segments & 2D-CNN & Supervised & private & binary & mixed-subject & 69.03\%-85.78\% \\
~\cite{AD5} & Filtering,Segmentation,\newline CWT & Time-Frequency features & 2D-CNN & Supervised & private & binary\newline 3-class & cross-subject & 85\%\newline82\% \\
~\cite{AD6} & Filtering,FFT & 2D Spectrograms & 2D-CNN & Supervised & private & binary\newline 3-class & mixed-subject & 97.11\%\newline95.04\% \\
~\cite{AD7} & Filtering,FFT & Frequency-domain features & 2D-CNN & Supervised & private & binary& - & 93.7\% \\
~\cite{AD8} & Filtering,Segmentation,\newline ICA,CWT & RGB Image & 2D-CNN & Supervised & private & 3-class & mixed-subject & 98.9\% \\
~\cite{AD9} & Filtering,Downsampling,\newline ICA & Frequency-domain features & CNN & Supervised & Fiscon & 3-class & mixed-subject & 97.1\% \\
~\cite{AD10} & Normalization,\newline Segmentation,DWT & 2D Spectrograms & CNN & Supervised & AD-59 & 3-class & cross-subject & 98.84\% \\
% ~\cite{AD11} & Gaussian Filtering & Multimodal features & CNN-DBN & Supervised & private & AD-MCI-HD-HC & 92.5\% \\
~\cite{AD12} & Filtering,Segmentation,FT & PSD Image & 2D-CNN & Supervised & private & Binary\newline 3-class & mixed-subject & 84.62\%-92.95\% \newline83.33\% \\
~\cite{AD13} & Filtering,EMD & Time-Frequency features & CNN & Supervised & private & Binary\newline 3-class & mixed-subject & 99.3\%-99.9\%\newline94.8\% \\
~\cite{AD14} & Filtering,Segmentation,RP & Frequency-domain features & DNN & Supervised & private & binary & cross-subject & 75\% \\
~\cite{AD15} & Denoising & AE-Based & RBM & Unsupervised & private & binary & mixed-subject & 92\% \\
~\cite{AD16} & Filtering,ICA,\newline Morlet Wavelet& VAE-Based & VAE & Unsupervised & private & binary & cross-subject & 98.1\% \\
~\cite{AD17} & Filtering,Segmentation,\newline CWT & SAE-Based & MLP-NN & Unsupervised & private & binary & cross-subject & 88\% \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{2cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} & \textbf{Accuracy} \\
\hline
~\cite{PD1} & Segmentation,Embedding Reconstruction & Reconstructed Segments & CNN-LSTM & supervised & UNM & binary & mixed-subject & 99.22\% \\
~\cite{PD2} & Gabor Transform & 2D Spectrograms & 2D-CNN & supervised & UCSD & 3-class & mixed-subject & 92.6\%-99.46\% \\
~\cite{PD3} & SPWVD,Artifact Removal,Segmentation & TFR & 2D-CNN & supervised & UCSD, \newline private & binary & mixed-subject & 99.84\%-100\% \\
% PDRNN ~\cite{PD4} & Filtering,Artifact rejection,Segmentation & Raw Segments & LSTM & supervised & private & PD Vs. HC & 88.31\% \\
~\cite{PD5} & Denoising,TQWT,WPT & Time-Frequency features & CNN & supervised & private & 3-class & mixed-subject & 92.59\%-99.92\% \\
~\cite{PD6} & Artifact rejection,\newline Filtering,Segmentation & Raw Segments & CNN-RNN & supervised & private & binary & cross-subject & 82.89\% \\
~\cite{shaban2022resting} & CWT,Segmentation & 2D Image & CNN & supervised & UCSD & 3-class & mixed-subject & 99.6\%-99.9\% \\
~\cite{PD8} & ICA,Filtering,P-Welch & PSD Image & 2D-CNN & supervised & private & binary & mixed-subject & 99.87\% \\
~\cite{PD9} & Artifacts Removal,\newline Filtering,Segmentation & DC Image & 2D-CNN & supervised & private & binary & mixed-subject & 99.62\% \\
% ~\cite{PD10} & CWT & Time-Frequency features & 2D-CNN & supervised & UCSD & binary & 99.9\% \\
~\cite{PD11} & CWT,VMD & Time-Frequency features & 2D-CNN & supervised & private & binary & mixed-subject & 92\%-96\% \\
~\cite{PD12} & Filtering,Segmentation & Raw Segments & ANN & supervised & UCSD & binary & mixed-subject & 98\% \\
~\cite{oh2020deep} & Artifact Removal,\newline Filtering & Raw Segments & CNN & supervised & private & binary & mixed-subject & 88.25\% \\
~\cite{PD14} & Filtering,Z-norm & Raw Segments & CNN & supervised & UNM, \newline UI & binary & cross-subject & 82.8\% \\
~\cite{PD15} & Artifact rejection,\newline Filtering,Normalization,\newline Segmentation & Raw Segments & CNN-GRU & supervised & private & binary & mixed-subject & 99.2\% \\
~\cite{PD16} & Segmentation & Raw Segments & CNN-LSTM & supervised & private & binary & mixed-subject & 96.9\% \\
~\cite{PD17} & FFT & 2D Spectrograms & CNN-LSTM & supervised & private & binary & mixed-subject & 99.7\% \\
~\cite{PD18} & Artifact rejection,\newline Filtering,Segmentation & Functional connectivity matrix & GCN & supervised & private & binary & mixed-subject & 90.2\% \\
\hline
\end{tabular}
\begin{tabular}{p{0.4cm}p{2.8cm}p{2cm}p{1.5cm}p{1.9cm}p{1.9cm}p{0.8cm}p{1.8cm}p{1.5cm}}
\hline
\textbf{Ref.} & \textbf{Preprocessing} & \textbf{Feature} & \textbf{Backbone} & \textbf{Training} & \textbf{Dataset} & \textbf{Task} & \textbf{Partitioning} &
\textbf{Accuracy} \\
\hline
~\cite{chen2019use} & segment screening & PSD & CNN & Supervised & private & Binary & mixed-subject & 90.29\% \\
~\cite{dubreuil2020deep} & Filtering,Segmentation,\newline wavelet transform & Spectrogram & CNN & Supervised & private & Binary & cross-subject & 88\% \\
~\cite{MOGHADDARI2020105738} & Resampling,filtering,\newline ASR,windowing,\newline Freq. bands separation & Frequency bands, RGB Images & CNN & Supervised & ADHD-Child & Binary & cross-subject & 98.48\% \\
~\cite{tosun2021effects} & PSD & PSD,SE & LSTM & Supervised & private & Binary & mixed-subject & 92.15\% \\
~\cite{ADHD5} & Filtering,Segmentation,\newline ICA,segment screening & End-to-end & CNN & Supervised & private & 3-class & mixed-subject & 99.46\% \\
~\cite{ADHD6} & FIR,filtering,ICA,\newline Segmentation & Dynamic connectivity tensor (DCT) & ConvLSTM +Attention & Supervised & ADHD-Child & Binary & mixed-subject & 99.75\% \\
~\cite{nouri2024detection} & Re-referencing,filtering,\newline Baseline rejection,\newline downsampling,Segmentation & PSD & CNN & Supervised & ADHD-Child & Binary & mixed-subject & 94.52\% \\
~\cite{ADHD8} & Filtering,Segmentation,\newline CWT & Time-Frequency Image & ConvMixer,\newline ResNet50,\newline ResNet18 & Supervised & ADHD-Child & Binary & mixed-subject & 72.58\% \\
\hline
\end{tabular}
